Incremental Hierarchical Tucker Decomposition

We present two new algorithms for approximating and updating the hierarchical Tucker decomposition of tensor streams. The first algorithm, Batch Hierarchical Tucker - leaf to root (BHT-l2r), proposes an alternative and more efficient way of approximating a batch of similar tensors in hierarchical Tucker format. The second algorithm, Hierarchical Tucker - Rapid Incremental Subspace Expansion (HT-RISE), updates the batch hierarchical Tucker representation of an accumulated tensor as new batches of tensors become available. The HT-RISE algorithm is suitable for the online setting and never requires full storage or reconstruction of all data while providing a solution to the incremental Tucker decomposition problem. We provide theoretical guarantees for both algorithms and demonstrate their effectiveness on physical and cyber-physical data. The proposed BHT-l2r algorithm and the batch hierarchical Tucker format offers up to $6.2\times$ compression and $3.7\times$ reduction in time over the hierarchical Tucker format. The proposed HT-RISE algorithm also offers up to $3.1\times$ compression and $3.2\times$ reduction in time over a state of the art incremental tensor train decomposition algorithm.

==> tikzFiles/4d_tensor.tex <==
\begin{tikzpicture}
    \def\k{6} % Number of spikes
    \def\radius{0.25cm} % Radius of the circle
    \def\spikelength{0.3cm} % Length of the spikes

    % Draw the circle
    \draw[thick] (0,0) circle (\radius);
    \node at (0,0) {\scriptsize $\mathcal{Y}$};

    % Draw the spikes with labels
    \foreach \n in {1,...,\k}{
        % Calculate angle
        \pgfmathsetmacro\angle{360/\k * (\n - 1)}
        % Draw the spike
        \draw[thick] (\angle:\radius) -- (\angle:\radius+\spikelength);
        % Add text at the tip of each spike
        \ifnum\n=\k{
            \node at (\angle:\spikelength + \radius + 0.15cm) {\scalebox{0.7}{$N$}};
        }
        \else{
            \node at (\angle:\spikelength + \radius + 0.15cm) {\scalebox{0.7}{$n_{\n}$}};
        }
        \fi
    }
\end{tikzpicture}


==> tikzFiles/8d_tensor.tex <==
\begin{tikzpicture}
    \def\k{8} % Number of spikes
    \def\radius{0.25cm} % Radius of the circle
    \def\spikelength{0.3cm} % Length of the spikes

    % Draw the circle
    \draw[thick] (0,0) circle (\radius);
    \node at (0,0) {\scriptsize $\mathcal{Y}$};

    % Draw the spikes with labels
    \foreach \n in {1,...,\k}{
        % Calculate angle
        \pgfmathsetmacro\angle{360/\k * (\n - 1)}
        % Draw the spike
        \draw[thick] (\angle:\radius) -- (\angle:\radius+\spikelength);
        % Add text at the tip of each spike
        \ifnum\n=\k{
            \node at (\angle:\spikelength + \radius + 0.15cm) {\tiny$N$};
        }
        \else{
            \node at (\angle:\spikelength + \radius + 0.15cm) {\tiny$n_{\n}$};
        }
        \fi
    }
\end{tikzpicture}


==> tikzFiles/batch_hierarchical_tucker.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=2.3cm, level distance=0.5cm},
    level 2/.style={sibling distance=1.2cm, level distance=0.5cm},
    level 3/.style={sibling distance=0.5cm, level distance=0.7cm},
    every node/.style={circle, draw, minimum size=0.2cm, inner sep=0pt},
    edge from parent/.style={draw= none, thick, sloped, anchor=south},
    edge from parent node/.style={midway, sloped},
    every path/.style={thick},
    ]
    \def\core{\mathcal{G}}
    \def\spikelength{0.5cm}

    % Root node
    \node (root) {\scalebox{0.6}{$\core_{0,1}$}}
        child {node (g_1_1) {\scalebox{0.6}{$\core_{1,1}$}}
            child {node (g_2_1) {\scalebox{0.6}{$\core_{2,1}$}}
                child{
                    node (g_3_1) {\scalebox{0.6}{$\core_{3,1}$}}
                }
                child{
                    node (g_3_2) {\scalebox{0.6}{$\core_{3,2}$}}
                }
            }
            child {node (g_2_2) {\scalebox{0.6}{$\core_{2,2}$}}
                child{
                    node (g_3_3) {\scalebox{0.6}{$\core_{3,3}$}}
                }
                child{
                    node (g_3_4) {\scalebox{0.6}{$\core_{3,4}$}}
                }
            }
            % edge from parent node {$r_{1,1}$}
        }
        child {node (g_1_2) {\scalebox{0.6}{$\core_{1,2}$}}
            child {node (g_2_3) {\scalebox{0.6}{$\core_{2,3}$}}
                child{
                    node (g_3_5) {\scalebox{0.6}{$\core_{3,5}$}}
                }
                child{
                    node (g_3_6) {\scalebox{0.6}{$\core_{3,6}$}}
                }
            }
            child {node (g_2_4) {\scalebox{0.6}{$\core_{2,4}$}}
                % child{
                %     node (g_3_7) {\scalebox{0.6}{$\core_{3,7}$}}
                % }
                % child{
                    % node (g_3_8) {\scalebox{0.6}{$\core_{3,8}$}}
                % }
            }
            % edge from parent node {$r_{1,2}$}
        };
    \path[-] 
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,1}$}} (g_1_1)
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,2}$}} (g_1_2)

        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,1}$}} (g_2_1)
        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,2}$}} (g_2_2)

        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,3}$}} (g_2_3)
        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,4}$}} (g_2_4)

        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,1}$}} (g_3_1)
        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,2}$}} (g_3_2)

        (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,3}$}} (g_3_3)
        (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,4}$}} (g_3_4)

        (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,5}$}} (g_3_5)
        (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,6}$}} (g_3_6)

        % (g_2_4) edge node[draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.5}{$r_{3,7}$}} (g_3_7)
        % (g_2_4) edge node[draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.5}{$r_{3,8}$}} (g_3_8)
        ;
  % Add spikes going downward from each leaf
  \newcounter{m}
  \setcounter{m}{1}

  \foreach \pos in {(g_3_1),(g_3_2),(g_3_3),(g_3_4),(g_3_5),(g_3_6),(g_2_4)} {
      \draw[thick] \pos -- ++(270:\spikelength) node[pos=1.4, draw=none] {\scalebox{0.7}{$n_{\them}$}};
      \stepcounter{m};
  }
  \draw[thick] (root) -- ++(90:\spikelength) node[pos=1.4, draw=none] {\scalebox{0.7}{$N$}};
\end{tikzpicture}

==> tikzFiles/bht_s1.tex <==
\begin{tikzpicture}
    \def\k{6} % Number of spikes
    \def\radius{0.2cm} % Radius of the first circle
    \def\spikelength{0.5cm} % Length of the first layer of spikes
    \def\secradius{0.15cm} % Radius of the secondary circles
    \def\secspikelength{0.2cm} % Length of the secondary spikes

    
    % Draw the primary circle
    \draw[thick] (0,0) circle (\radius);
    \node at (0,0) (core) {\scriptsize$\mathcal{G}$};

    \coordinate (sec_center) at (240:\spikelength + 1*\secradius);
    \coordinate (sec_edge) at (240:\spikelength + 2*\secradius);
    \node at (sec_center) (g_3_1) {\scalebox{0.35}{$\core_{3,1}$}};
    \draw[thick] (sec_center) circle (\secradius);
    \draw[thick] (sec_edge) -- ++(240:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{1}$}};

    \coordinate (sec_center) at (300:\spikelength + 1*\secradius);
    \coordinate (sec_edge) at (300:\spikelength + 2*\secradius);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{3,2}$}};
    \draw[thick] (sec_center) circle (\secradius);
    \draw[thick] (sec_edge) -- ++(300:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{2}$}};

    \coordinate (sec_center) at (36:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{3}$}};
    \coordinate (sec_center) at (72:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{4}$}};
    \coordinate (sec_center) at (108:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{5}$}};
    \coordinate (sec_center) at (144:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};



    % % Draw the spikes with secondary circles and spikes
    % \foreach \n in {1,...,\k}{
    %     % Calculate angle
    %     \pgfmathsetmacro\angle{360/\k * (\n - 1)}
        
    %     % Draw the primary spike
    %     % \pgfmathtruncatemacro{\itest}{ifthenelse(\n==1||\n==2)}
    %     % \IntCasennF {\n}
    %     % {
    %     %     {1} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {2} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {3} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {7} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {8} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     % }
    %     % \ifnum\n=1
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=2
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=3
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=7
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=8
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \else
    %     %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};

    %     % Position of the secondary circle center
    %     \coordinate (sec_center) at (\angle:\spikelength + 1*\secradius);
    %     % \node at (sec_center) (mat_\n) {\scalebox{0.35}{$U_{\n}$}};

    %     % Draw the secondary circle
    %     % \draw[thick] (sec_center) circle (\secradius);
        
    %     % Draw the secondary spike
    %     \draw[thick] (\angle:\spikelength + 2*\secradius) -- (\angle:\spikelength + 2*\secradius + \secspikelength);
    
    %     % Add conditional text at the tip of the secondary spike
    %     \ifnum\n=\k
    %         \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $N$};
    %     \else
    %         \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $n_{\n}$};
    %     \fi
    % }

    

    \path[-,thick]
        % (0:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{1}$}} (0:\spikelength)
        % (60:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{2}$}} (60:\spikelength)
        % (120:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3}$}} (120:\spikelength)
        % (180:\radius) edge node[yshift=-2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{4}$}} (180:\spikelength)
        (240:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3,1}$}} (240:\spikelength)
        (300:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3,2}$}} (300:\spikelength)
        % (270:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{7}$}} (270:\spikelength)
        % (315:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{8}$}} (315:\spikelength)
    ;
\end{tikzpicture}


==> tikzFiles/bht_s2.tex <==
\begin{tikzpicture}
    \def\k{6} % Number of spikes
    \def\radius{0.2cm} % Radius of the first circle
    \def\spikelength{0.5cm} % Length of the first layer of spikes
    \def\secradius{0.15cm} % Radius of the secondary circles
    \def\secspikelength{0.2cm} % Length of the secondary spikes
    \def\offset{0.7cm}

    
    % Draw the primary circle
    \draw[thick] (0,0) circle (\radius);
    \node at (0,0) (core) {\scriptsize$\mathcal{G}$};

    \coordinate (sec_center) at (240:\spikelength + 1*\secradius+\offset);
    \coordinate (sec_edge) at (240:\spikelength + 2*\secradius + \offset);
    \node at (sec_center) (g_3_1) {\scalebox{0.35}{$\core_{3,1}$}};
    \draw[thick] (sec_center) circle (\secradius);
    \draw[thick] (sec_edge) -- ++(240:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{1}$}};

    \coordinate (sec_center) at (300:\spikelength + 1*\secradius+\offset);
    \coordinate (sec_edge) at (300:\spikelength + 2*\secradius + \offset);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{3,2}$}};
    \draw[thick] (sec_center) circle (\secradius);
    \draw[thick] (sec_edge) -- ++(300:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{2}$}};

    \coordinate (sec_center) at (36:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{3}$}};
    \coordinate (sec_center) at (72:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{4}$}};
    \coordinate (sec_center) at (108:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{5}$}};
    \coordinate (sec_center) at (144:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};



    % % Draw the spikes with secondary circles and spikes
    % \foreach \n in {1,...,\k}{
    %     % Calculate angle
    %     \pgfmathsetmacro\angle{360/\k * (\n - 1)}
        
    %     % Draw the primary spike
    %     % \pgfmathtruncatemacro{\itest}{ifthenelse(\n==1||\n==2)}
    %     % \IntCasennF {\n}
    %     % {
    %     %     {1} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {2} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {3} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {7} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {8} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     % }
    %     % \ifnum\n=1
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=2
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=3
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=7
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=8
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \else
    %     %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};

    %     % Position of the secondary circle center
    %     \coordinate (sec_center) at (\angle:\spikelength + 1*\secradius);
    %     % \node at (sec_center) (mat_\n) {\scalebox{0.35}{$U_{\n}$}};

    %     % Draw the secondary circle
    %     % \draw[thick] (sec_center) circle (\secradius);
        
    %     % Draw the secondary spike
    %     \draw[thick] (\angle:\spikelength + 2*\secradius) -- (\angle:\spikelength + 2*\secradius + \secspikelength);
    
    %     % Add conditional text at the tip of the secondary spike
    %     \ifnum\n=\k
    %         \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $N$};
    %     \else
    %         \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $n_{\n}$};
    %     \fi
    % }

    

    \path[-,thick]
        % (0:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{1}$}} (0:\spikelength)
        % (60:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{2}$}} (60:\spikelength)
        % (120:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3}$}} (120:\spikelength)
        % (180:\radius) edge node[yshift=-2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{4}$}} (180:\spikelength)
        (240:\radius+\offset) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3,1}$}} (240:\spikelength+\offset)
        (300:\radius+\offset) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3,2}$}} (300:\spikelength+\offset)

        (270:\radius) edge node[yshift=-1pt, anchor=north, minimum size=0.2cm] {\scalebox{0.7}{$r_{3,1}r_{3,2}$}} (270:\spikelength)
        % (270:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{7}$}} (270:\spikelength)
        % (315:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{8}$}} (315:\spikelength)
    ;
\end{tikzpicture}


==> tikzFiles/bht_s3.tex <==
\begin{tikzpicture}
    \def\k{6} % Number of spikes
    \def\radius{0.2cm} % Radius of the first circle
    \def\spikelength{0.5cm} % Length of the first layer of spikes
    \def\secradius{0.15cm} % Radius of the secondary circles
    \def\secspikelength{0.2cm} % Length of the secondary spikes
    \def\offset{0.4cm}
    \def\smalloffset{0.15cm}
    \def\minioffset{0.05cm}


    
    % Draw the primary circle
    \draw[thick] (0,0) circle (\radius);
    \node at (0,0) (core) {\scalebox{0.7}{$\mathcal{G}$}};

    \coordinate (sec_center) at (240:\spikelength + 1*\secradius+\offset);
    \coordinate (sec_edge) at (240:\spikelength + 2*\secradius + \offset);
    \node at (sec_center) (g_3_1) {\scalebox{0.35}{$\core_{3,1}$}};
    \draw[thick] (sec_center) circle (\secradius);
    \draw[thick] (sec_edge) -- ++(240:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{1}$}};

    \coordinate (sec_center) at (300:\spikelength + 1*\secradius+\offset);
    \coordinate (sec_edge) at (300:\spikelength + 2*\secradius + \offset);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{3,2}$}};
    \draw[thick] (sec_center) circle (\secradius);
    \draw[thick] (sec_edge) -- ++(300:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{2}$}};



    \coordinate (sec_center) at (0:\spikelength + 1*\secradius);
    \coordinate (sec_edge) at (0:\spikelength + 2*\secradius);
    \draw[thick] (sec_center) circle (\secradius);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{2,4}$}};
    \draw[thick] (sec_edge) -- ++(0:\secspikelength) node[pos=1.7, draw=none] {\scalebox{0.7}{$n_{5}$}};

    \coordinate (sec_center) at (50:\spikelength + 1*\secradius);
    \coordinate (sec_edge) at (50:\spikelength + 2*\secradius);
    \draw[thick] (sec_center) circle (\secradius);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{2,2}$}};
    \draw[thick] (sec_edge) -- ++(50:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{3}$}};

    \coordinate (sec_center) at (130:\spikelength + 1*\secradius);
    \coordinate (sec_edge) at (130:\spikelength + 2*\secradius);
    \draw[thick] (sec_center) circle (\secradius);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{2,1}$}};
    \draw[thick] (sec_edge) -- ++(130:\secspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$r_{3,1}r_{3,2}$}};

    \coordinate (sec_center) at (180:\spikelength + 1*\secradius);
    \coordinate (sec_edge) at (180:\spikelength + 2*\secradius);
    \draw[thick] (sec_center) circle (\secradius);
    \node at (sec_center) (g_3_2) {\scalebox{0.35}{$\core_{2,3}$}};
    \draw[thick] (sec_edge) -- ++(180:\secspikelength) node[pos=1.7, draw=none] {\scalebox{0.7}{$n_{4}$}};


    
    % \coordinate (sec_center) at (36:1*\spikelength + 0*\secradius);
    % \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{3}$}};
    % \coordinate (sec_center) at (72:1*\spikelength + 0*\secradius);
    % \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{4}$}};
    % \coordinate (sec_center) at (108:1*\spikelength + 0*\secradius);
    % \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{5}$}};
    \coordinate (sec_center) at (90:1*\spikelength + 0*\secradius);
    \draw[thick] (root) -- (sec_center) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};



    % % Draw the spikes with secondary circles and spikes
    % \foreach \n in {1,...,\k}{
    %     % Calculate angle
    %     \pgfmathsetmacro\angle{360/\k * (\n - 1)}
        
    %     % Draw the primary spike
    %     % \pgfmathtruncatemacro{\itest}{ifthenelse(\n==1||\n==2)}
    %     % \IntCasennF {\n}
    %     % {
    %     %     {1} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {2} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {3} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {7} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {8} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     %     {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};}
    %     % }
    %     % \ifnum\n=1
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=2
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=3
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=7
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \ifnum\n=8
    %     %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \else
    %     %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};
    %     % \fi
    %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};

    %     % Position of the secondary circle center
    %     \coordinate (sec_center) at (\angle:\spikelength + 1*\secradius);
    %     % \node at (sec_center) (mat_\n) {\scalebox{0.35}{$U_{\n}$}};

    %     % Draw the secondary circle
    %     % \draw[thick] (sec_center) circle (\secradius);
        
    %     % Draw the secondary spike
    %     \draw[thick] (\angle:\spikelength + 2*\secradius) -- (\angle:\spikelength + 2*\secradius + \secspikelength);
    
    %     % Add conditional text at the tip of the secondary spike
    %     \ifnum\n=\k
    %         \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $N$};
    %     \else
    %         \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $n_{\n}$};
    %     \fi
    % }

    

    \path[-,thick]
        % (0:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{1}$}} (0:\spikelength)
        % (60:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{2}$}} (60:\spikelength)
        % (120:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3}$}} (120:\spikelength)
        % (180:\radius) edge node[yshift=-2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{4}$}} (180:\spikelength)
        (240:\radius+\offset) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3,1}$}} (240:\spikelength+\offset)
        (300:\radius+\offset) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3,2}$}} (300:\spikelength+\offset)

        (0:\radius) edge node[yshift=2pt, sloped, anchor=north, minimum size=0.2cm] {\scalebox{0.4}{$r_{2,4}$}} (0:\spikelength)
        (50:\radius) edge node[yshift=2pt, sloped, anchor=north, minimum size=0.2cm] {\scalebox{0.4}{$r_{2,2}$}} (50:\spikelength)
        (130:\radius) edge node[yshift=2pt, sloped, anchor=north, minimum size=0.2cm] {\scalebox{0.4}{$r_{2,1}$}} (130:\spikelength)
        (180:\radius) edge node[yshift=2pt, sloped, anchor=north, minimum size=0.2cm] {\scalebox{0.4}{$r_{2,3}$}} (180:\spikelength)
        % (270:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{7}$}} (270:\spikelength)
        % (315:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{8}$}} (315:\spikelength)
    ;
\end{tikzpicture}


==> tikzFiles/bht_s4.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=0.7cm, level distance=1cm},
    level 2/.style={sibling distance=0.5cm, level distance=0.7cm},
    level 3/.style={sibling distance=0.5cm, level distance=0.7cm},
    every node/.style={circle, draw, minimum size=0.3cm, inner sep=0pt},
    edge from parent/.style={draw= none, thick, sloped, anchor=south},
    edge from parent node/.style={midway, sloped},
    every path/.style={thick},
    ]
    \def\core{\mathcal{G}}
    \def\leafspikelength{0.4cm}
    \def\spikelength{0.5cm}

    % Root node
    \node (root) {\scalebox{0.7}{$\core$}}
        % child {node (g_1_1) {\scalebox{0.45}{$\core_{1,1}$}}
            child {node (g_2_1) {\scalebox{0.45}{$\core_{2,1}$}}
                child{
                    node (g_3_1) {\scalebox{0.45}{$\core_{3,1}$}}
                }
                child{
                    node (g_3_2) {\scalebox{0.45}{$\core_{3,2}$}}
                }
            }
            child {node (g_2_2) {\scalebox{0.45}{$\core_{2,2}$}}
                % child{
                %     node (g_3_3) {\scalebox{0.45}{$\core_{3,3}$}}
                % }
                % child{
                %     node (g_3_4) {\scalebox{0.45}{$\core_{3,4}$}}
                % }
            }
            child {node (g_2_3) {\scalebox{0.45}{$\core_{2,3}$}}
                % child{
                %     node (g_3_5) {\scalebox{0.45}{$\core_{3,5}$}}
                % }
                % child{
                %     node (g_3_6) {\scalebox{0.45}{$\core_{3,6}$}}
                % }
            }
            child {node (g_2_4) {\scalebox{0.45}{$\core_{2,4}$}}
                % child{
                %     node (g_3_7) {\scalebox{0.45}{$\core_{3,7}$}}
                % }
                % child{
                    % node (g_3_8) {\scalebox{0.45}{$\core_{3,8}$}}
                % }
            }
            % edge from parent node {$r_{1,2}$}
        ;
    \path[-] 
        % (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,1}$}} (g_1_1)
        % (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,2}$}} (g_1_2)

        % (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,1}$}} (g_2_1)
        % (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,2}$}} (g_2_2)

        % (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,3}$}} (g_2_3)
        % (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,4}$}} (g_2_4)

        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,1}$}} (g_3_1)
        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,2}$}} (g_3_2)

    %     (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,3}$}} (g_3_3)
    %     (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,4}$}} (g_3_4)

    %     (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,5}$}} (g_3_5)
    %     (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,6}$}} (g_3_6)
    ;

  % Add spikes going downward from each leaf
  \newcounter{s}
  \setcounter{s}{1}

  \foreach \pos in {(g_3_1),(g_3_2),(g_2_2),(g_2_3),(g_2_4)} {
      \draw[thick] \pos -- ++(270:\leafspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{\thes}$}};
      \stepcounter{s};
  }
  \draw[thick] (root) -- ++(90:\spikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};
  \draw[thick] (root) -- ++(0:\spikelength) node[anchor= west, draw=none] {\scalebox{0.7}{$r_{2,3}r_{2,4}$}};
  \draw[thick] (root) -- ++(180:\spikelength) node[anchor=east, draw=none] {\scalebox{0.7}{$r_{2,1}r_{2,2}$}};
  \draw[thick] (g_2_1) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,1}$}};
  \draw[thick] (g_2_2) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,2}$}};
  \draw[thick] (g_2_3) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,3}$}};
  \draw[thick] (g_2_4) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,4}$}};
%   \draw[thick] (root) -- ++(130:\spikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};
\end{tikzpicture}

==> tikzFiles/bht_s5.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=0.7cm, level distance=1cm},
    level 2/.style={sibling distance=0.5cm, level distance=0.7cm},
    level 3/.style={sibling distance=0.5cm, level distance=0.7cm},
    every node/.style={circle, draw, minimum size=0.3cm, inner sep=0pt},
    edge from parent/.style={draw= none, thick, sloped, anchor=south},
    edge from parent node/.style={midway, sloped},
    every path/.style={thick},
    ]
    \def\core{\mathcal{G}}
    \def\leafspikelength{0.4cm}
    \def\spikelength{0.5cm}

    % Root node
    \node (root) {\scalebox{0.7}{$\core$}}
        % child {node (g_1_1) {\scalebox{0.45}{$\core_{1,1}$}}
            child {node (g_2_1) {\scalebox{0.45}{$\core_{2,1}$}}
                child{
                    node (g_3_1) {\scalebox{0.45}{$\core_{3,1}$}}
                }
                child{
                    node (g_3_2) {\scalebox{0.45}{$\core_{3,2}$}}
                }
            }
            child {node (g_2_2) {\scalebox{0.45}{$\core_{2,2}$}}
                % child{
                %     node (g_3_3) {\scalebox{0.45}{$\core_{3,3}$}}
                % }
                % child{
                %     node (g_3_4) {\scalebox{0.45}{$\core_{3,4}$}}
                % }
            }
            child {node (g_2_3) {\scalebox{0.45}{$\core_{2,3}$}}
                % child{
                %     node (g_3_5) {\scalebox{0.45}{$\core_{3,5}$}}
                % }
                % child{
                %     node (g_3_6) {\scalebox{0.45}{$\core_{3,6}$}}
                % }
            }
            child {node (g_2_4) {\scalebox{0.45}{$\core_{2,4}$}}
                % child{
                %     node (g_3_7) {\scalebox{0.45}{$\core_{3,7}$}}
                % }
                % child{
                    % node (g_3_8) {\scalebox{0.45}{$\core_{3,8}$}}
                % }
            }
            % edge from parent node {$r_{1,2}$}
        ;
    
  % Add spikes going downward from each leaf
  \newcounter{t}
  \setcounter{t}{1}

  \foreach \pos in {(g_3_1),(g_3_2),(g_2_2),(g_2_3),(g_2_4)} {
      \draw[thick] \pos -- ++(270:\leafspikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$n_{\thet}$}};
      \stepcounter{t};
  }
  \draw[thick] (root) -- ++(90:\spikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};
  \draw[thick] (root) -- ++(180:\spikelength) node[anchor=east, draw] (g_1_1) {\scalebox{0.45}{$\core_{1,1}$}};
  \draw[thick] (root) -- ++(0:\spikelength) node[anchor= west, draw] (g_1_2) {\scalebox{0.45}{$\core_{1,2}$}};
  \draw[thick] (g_2_1) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,1}$}};
  \draw[thick] (g_2_2) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,2}$}};
  \draw[thick] (g_2_3) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,3}$}};
  \draw[thick] (g_2_4) -- ++(90:\spikelength+0.05cm) node[rotate=90, yshift=2pt, xshift=-5pt, draw=none] {\scalebox{0.45}{$r_{2,4}$}};

  \draw[thick] (g_1_1) -- ++(180:\spikelength) node[anchor=east, draw=none] {\scalebox{0.7}{$r_{2,1}r_{2,2}$}};
  \draw[thick] (g_1_2) -- ++(0:\spikelength) node[anchor=west, draw=none] {\scalebox{0.7}{$r_{2,3}r_{2,4}$}};
%   \draw[thick] (root) -- ++(180:\spikelength) node[anchor=east, draw] {\scalebox{0.7}{$r_{2,1}r_{2,2}$}};
%   \draw[thick] (root) -- ++(0:\spikelength) node[anchor= west, draw] {\scalebox{0.7}{$r_{2,3}r_{2,4}$}};
  %   \draw[thick] (root) -- ++(130:\spikelength) node[pos=1.5, draw=none] {\scalebox{0.7}{$N$}};

  \path[-] 
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,1}$}} (g_1_1)
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,2}$}} (g_1_2)

        % (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,1}$}} (g_2_1)
        % (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,2}$}} (g_2_2)

        % (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,3}$}} (g_2_3)
        % (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,4}$}} (g_2_4)

        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,1}$}} (g_3_1)
        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,2}$}} (g_3_2)

    %     (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,3}$}} (g_3_3)
    %     (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,4}$}} (g_3_4)

    %     (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,5}$}} (g_3_5)
    %     (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,6}$}} (g_3_6)
    ;

\end{tikzpicture}

==> tikzFiles/bht_s_extra.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=2.3cm, level distance=0.5cm},
    level 2/.style={sibling distance=1.2cm, level distance=0.5cm},
    level 3/.style={sibling distance=0.5cm, level distance=0.7cm},
    every node/.style={circle, draw, minimum size=0.2cm, inner sep=0pt},
    edge from parent/.style={draw= none, thick, sloped, anchor=south},
    edge from parent node/.style={midway, sloped},
    every path/.style={thick},
    ]
    \def\core{\mathcal{G}}
    \def\spikelength{0.5cm}

    % Root node
    \node (root) {\scalebox{0.6}{$\core_{0,1}$}}
        child {node (g_1_1) {\scalebox{0.6}{$\core_{1,1}$}}
            child {node (g_2_1) {\scalebox{0.6}{$\core_{2,1}$}}
                child{
                    node (g_3_1) {\scalebox{0.6}{$\core_{3,1}$}}
                }
                child{
                    node (g_3_2) {\scalebox{0.6}{$\core_{3,2}$}}
                }
            }
            child {node (g_2_2) {\scalebox{0.6}{$\core_{2,2}$}}
                child{
                    node (g_3_3) {\scalebox{0.6}{$\core_{3,3}$}}
                }
                child{
                    node (g_3_4) {\scalebox{0.6}{$\core_{3,4}$}}
                }
            }
            % edge from parent node {$r_{1,1}$}
        }
        child {node (g_1_2) {\scalebox{0.6}{$\core_{1,2}$}}
            child {node (g_2_3) {\scalebox{0.6}{$\core_{2,3}$}}
                child{
                    node (g_3_5) {\scalebox{0.6}{$\core_{3,5}$}}
                }
                child{
                    node (g_3_6) {\scalebox{0.6}{$\core_{3,6}$}}
                }
            }
            child {node (g_2_4) {\scalebox{0.6}{$\core_{2,4}$}}
                % child{
                %     node (g_3_7) {\scalebox{0.6}{$\core_{3,7}$}}
                % }
                % child{
                    % node (g_3_8) {\scalebox{0.6}{$\core_{3,8}$}}
                % }
            }
            % edge from parent node {$r_{1,2}$}
        };
    \path[-] 
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,1}$}} (g_1_1)
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,2}$}} (g_1_2)

        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,1}$}} (g_2_1)
        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,2}$}} (g_2_2)

        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,3}$}} (g_2_3)
        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,4}$}} (g_2_4)

        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,1}$}} (g_3_1)
        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,2}$}} (g_3_2)

        (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,3}$}} (g_3_3)
        (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,4}$}} (g_3_4)

        (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,5}$}} (g_3_5)
        (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,6}$}} (g_3_6)

        % (g_2_4) edge node[draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.5}{$r_{3,7}$}} (g_3_7)
        % (g_2_4) edge node[draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.5}{$r_{3,8}$}} (g_3_8)
        ;
  % Add spikes going downward from each leaf
  \newcounter{l}
  \setcounter{l}{1}

  \foreach \pos in {(g_3_1),(g_3_2),(g_3_3),(g_3_4),(g_3_5),(g_3_6),(g_2_4)} {
      \draw[thick] \pos -- ++(270:\spikelength) node[pos=1.4, draw=none] {\scalebox{0.7}{$n_{\them}$}};
      \stepcounter{l};
  }
  \draw[thick] (root) -- ++(90:\spikelength) node[pos=1.4, draw=none] {\scalebox{0.7}{$N$}};
\end{tikzpicture}

==> tikzFiles/bht_sk.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=1.2cm, level distance=0.5cm},
    level 2/.style={sibling distance=0.7cm, level distance=0.5cm},
    level 3/.style={sibling distance=0.5cm, level distance=0.7cm},
    every node/.style={circle, draw, minimum size=0.15cm, inner sep=0pt},
    edge from parent/.style={draw= none, thick, sloped, anchor=south},
    edge from parent node/.style={midway, sloped},
    every path/.style={thick},
    ]
    \def\core{\mathcal{G}}
    \def\spikelength{0.35cm}

    % Root node
    \node (root) {\scalebox{0.45}{$\core_{0,1}$}}
        child {node (g_1_1) {\scalebox{0.45}{$\core_{1,1}$}}
            child {node (g_2_1) {\scalebox{0.45}{$\core_{2,1}$}}
                child{
                    node (g_3_1) {\scalebox{0.45}{$\core_{3,1}$}}
                }
                child{
                    node (g_3_2) {\scalebox{0.45}{$\core_{3,2}$}}
                }
            }
            child {node (g_2_2) {\scalebox{0.45}{$\core_{2,2}$}}
                % child{
                %     node (g_3_3) {\scalebox{0.45}{$\core_{3,3}$}}
                % }
                % child{
                %     node (g_3_4) {\scalebox{0.45}{$\core_{3,4}$}}
                % }
            }
            % edge from parent node {$r_{1,1}$}
        }
        child {node (g_1_2) {\scalebox{0.45}{$\core_{1,2}$}}
            child {node (g_2_3) {\scalebox{0.45}{$\core_{2,3}$}}
                % child{
                %     node (g_3_5) {\scalebox{0.45}{$\core_{3,5}$}}
                % }
                % child{
                %     node (g_3_6) {\scalebox{0.45}{$\core_{3,6}$}}
                % }
            }
            child {node (g_2_4) {\scalebox{0.45}{$\core_{2,4}$}}
                % child{
                %     node (g_3_7) {\scalebox{0.45}{$\core_{3,7}$}}
                % }
                % child{
                    % node (g_3_8) {\scalebox{0.45}{$\core_{3,8}$}}
                % }
            }
            % edge from parent node {$r_{1,2}$}
        };
    \path[-] 
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,1}$}} (g_1_1)
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,2}$}} (g_1_2)

        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,1}$}} (g_2_1)
        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,2}$}} (g_2_2)

        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,3}$}} (g_2_3)
        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,4}$}} (g_2_4)

        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,1}$}} (g_3_1)
        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,2}$}} (g_3_2)

    %     (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,3}$}} (g_3_3)
    %     (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,4}$}} (g_3_4)

    %     (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,5}$}} (g_3_5)
    %     (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,6}$}} (g_3_6)
    ;

  % Add spikes going downward from each leaf
  \newcounter{q}
  \setcounter{q}{1}

  \foreach \pos in {(g_3_1),(g_3_2),(g_2_2),(g_2_3),(g_2_4)} {
      \draw[thick] \pos -- ++(270:\spikelength) node[anchor=north, yshift=2pt, draw=none] {\scalebox{0.7}{$n_{\theq}$}};
      \stepcounter{q};
  }
  \draw[thick] (root) -- ++(90:\spikelength) node[anchor=south, draw=none] {\scalebox{0.7}{$N$}};
\end{tikzpicture}

==> tikzFiles/binary_tree1.tex <==
\begin{tikzpicture}[level distance=1cm, 
    level 1/.style={sibling distance=2.25cm},
    level 2/.style={sibling distance=1.25cm},
    level 3/.style={sibling distance=0.75cm}]
  
    \node {\textcolor{BrickRed}{\{$n_{1},n_{2},n_{3},n_{4},n_{5}$\}}}
        child {node {\textcolor{Blue}{\{$n_{1},n_{2},n_{3}$\}}}
            child {node {\textcolor{Blue}{\{$n_{1},n_{2}$\}}}
                child {node {\textcolor{ForestGreen}{\{$n_{1}$\}}}}
                child {node {\textcolor{ForestGreen}{\{$n_{2}$\}}}}
                }
            child {node {\textcolor{ForestGreen}{\{$n_{3}$\}}}}
        }
        child {node {\textcolor{Blue}{\{$n_{4},n_{5}$\}}}
            child {node {\textcolor{ForestGreen}{\{$n_{4}$\}}}}
            child {node {\textcolor{ForestGreen}{\{$n_{5}$\}}}}
        };
  
\end{tikzpicture}
  

==> tikzFiles/binary_tree2.tex <==
\begin{tikzpicture}[level distance=1cm, 
    level 1/.style={sibling distance=2.25cm},
    level 2/.style={sibling distance=1.25cm},
    level 3/.style={sibling distance=0.75cm}]
  
    \node {\textcolor{BrickRed}{\{$n_{1},n_{2},n_{3},n_{4},n_{5}$\}}}
        child {node {\textcolor{Blue}{\{$n_{1},n_{2}$\}}}
            child {node {\textcolor{ForestGreen}{\{$n_{1}$\}}}
            }
            child {node {\textcolor{ForestGreen}{\{$n_{2}$\}}}}
            }
            child {node {\textcolor{Blue}{\{$n_{3},n_{4},n_{5}$\}}}
            child {node {\textcolor{Blue}{\{$n_{3},n_{4}$\}}}
                child {node {\textcolor{ForestGreen}{\{$n_{3}$\}}}}
                child {node {\textcolor{ForestGreen}{\{$n_{4}$\}}}}
            }
            child {node {\textcolor{ForestGreen}{\{$n_{5}$\}}}}
        };
  
\end{tikzpicture}
  

==> tikzFiles/binary_tree3.tex <==
\begin{tikzpicture}[level distance=1cm, 
    level 1/.style={sibling distance=2.25cm},
    level 2/.style={sibling distance=1.25cm},
    level 3/.style={sibling distance=0.75cm}]
  
    \node {\textcolor{BrickRed}{\{$n_{1},n_{2},n_{3},n_{4},n_{5}$\}}}
        child {node {\textcolor{Blue}{\{$n_{2},n_{4},n_{5}$\}}}
            child {node {\textcolor{Blue}{\{$n_{2},n_{4}$\}}}
                child {node {\textcolor{ForestGreen}{\{$n_{2}$\}}}}
                child {node {\textcolor{ForestGreen}{\{$n_{4}$\}}}}
                }
            child {node {\textcolor{ForestGreen}{\{$n_{3}$\}}}}
        }
        child {node {\textcolor{Blue}{\{$n_{1},n_{3}$\}}}
            child {node {\textcolor{ForestGreen}{\{$n_{1}$\}}}}
            child {node {\textcolor{ForestGreen}{\{$n_{3}$\}}}}
        };
  
\end{tikzpicture}
  

==> tikzFiles/hierarchical_tucker.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=2.3cm, level distance=0.5cm},
    level 2/.style={sibling distance=1.2cm, level distance=0.5cm},
    level 3/.style={sibling distance=0.5cm, level distance=0.7cm},
    every node/.style={circle, draw, minimum size=0.2cm, inner sep=0pt},
    edge from parent/.style={draw= none, thick, sloped, anchor=south},
    edge from parent node/.style={midway, sloped},
    every path/.style={thick},
    ]
    \def\core{\mathcal{G}}
    \def\spikelength{0.5cm}

    % Root node
    \node (root) {\scalebox{0.6}{$\core_{0,1}$}}
        child {node (g_1_1) {\scalebox{0.6}{$\core_{1,1}$}}
            child {node (g_2_1) {\scalebox{0.6}{$\core_{2,1}$}}
                child{
                    node (g_3_1) {\scalebox{0.6}{$\core_{3,1}$}}
                }
                child{
                    node (g_3_2) {\scalebox{0.6}{$\core_{3,2}$}}
                }
            }
            child {node (g_2_2) {\scalebox{0.6}{$\core_{2,2}$}}
                child{
                    node (g_3_3) {\scalebox{0.6}{$\core_{3,3}$}}
                }
                child{
                    node (g_3_4) {\scalebox{0.6}{$\core_{3,4}$}}
                }
            }
            % edge from parent node {$r_{1,1}$}
        }
        child {node (g_1_2) {\scalebox{0.6}{$\core_{1,2}$}}
            child {node (g_2_3) {\scalebox{0.6}{$\core_{2,3}$}}
                child{
                    node (g_3_5) {\scalebox{0.6}{$\core_{3,5}$}}
                }
                child{
                    node (g_3_6) {\scalebox{0.6}{$\core_{3,6}$}}
                }
            }
            child {node (g_2_4) {\scalebox{0.6}{$\core_{2,4}$}}
                child{
                    node (g_3_7) {\scalebox{0.6}{$\core_{3,7}$}}
                }
                child{
                    node (g_3_8) {\scalebox{0.6}{$\core_{3,8}$}}
                }
            }
            % edge from parent node {$r_{1,2}$}
        };
    \path[-] 
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,1}$}} (g_1_1)
        (root) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{1,2}$}} (g_1_2)

        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,1}$}} (g_2_1)
        (g_1_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,2}$}} (g_2_2)

        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,3}$}} (g_2_3)
        (g_1_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{2,4}$}} (g_2_4)

        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,1}$}} (g_3_1)
        (g_2_1) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,2}$}} (g_3_2)

        (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,3}$}} (g_3_3)
        (g_2_2) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,4}$}} (g_3_4)

        (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,5}$}} (g_3_5)
        (g_2_3) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,6}$}} (g_3_6)

        (g_2_4) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,7}$}} (g_3_7)
        (g_2_4) edge node[yshift=-2pt,draw=none,sloped,anchor=south,minimum size=0.2cm] {\scalebox{0.45}{$r_{3,8}$}} (g_3_8)
        ;
  % Add spikes going downward from each leaf
  \newcounter{k}
  \setcounter{k}{1}

  \foreach \pos in {(g_3_1),(g_3_2),(g_3_3),(g_3_4),(g_3_5),(g_3_6),(g_3_7)} {
      \draw[thick] \pos -- ++(270:\spikelength) node[pos=1.4, draw=none] {\scalebox{0.7}{$n_{\thek}$}};
      \stepcounter{k};
  }
  \draw[thick] (g_3_8) -- ++(270:\spikelength) node[pos=1.4, draw=none] {\scalebox{0.7}{$N$}};
  
\end{tikzpicture}

==> tikzFiles/tucker_format.tex <==
% % \begin{tikzpicture}
% %     \def\k{8} % Number of spikes
% %     \def\radius{0.25cm} % Radius of the circle
% %     \def\spikelength{0.75cm} % Length of the spikes

% %     % Draw the circle
% %     \draw[thick] (0,0) circle (\radius);

% %     % Draw the spikes
% %     \foreach \n in {1,...,\k}{
% %         \draw[thick] ({360/\k * (\n - 1)}:\radius) -- ({360/\k * (\n - 1)}:\spikelength);
% %     }
% % \end{tikzpicture}
% \begin{tikzpicture}
%     \def\k{8} % Number of spikes
%     \def\coreradius{0.2cm} % Radius of the circle
%     \def\factorradius{0.1cm}
%     \def\spikelength{0.5cm} % Length of the spikes

%     % Draw the circle
%     \draw[thick] (0,0) circle (\coreradius);

%     % Draw the spikes with labels
%     \foreach \n in {1,...,\k}{
%         % Calculate angle
%         \pgfmathsetmacro\angle{360/\k * (\n - 1)}
%         % Draw the spike
%         \draw[thick] (\angle:\coreradius) -- (\angle:\spikelength);
%         \draw[thick] (\angle:\coreradius + \angle:\spikelength) circle (\factorradius);

%         % Add text at the tip of each spike
%         \ifnum\n=\k{
%             \node at (\angle:\spikelength + 0.2cm) {\small $N$};
%         }
%         \else{
%             \node at (\angle:\spikelength + 0.2cm) {\small $n_{\n}$};
%         }
%         \fi
%     }
% \end{tikzpicture}

\begin{tikzpicture}
    \def\k{8} % Number of spikes
    \def\radius{0.2cm} % Radius of the first circle
    \def\spikelength{0.5cm} % Length of the first layer of spikes
    \def\secradius{0.15cm} % Radius of the secondary circles
    \def\secspikelength{0.2cm} % Length of the secondary spikes

    % Draw the primary circle
    \draw[thick] (0,0) circle (\radius);
    \node at (0,0) (core) {\scriptsize$\mathcal{G}$};

    % Draw the spikes with secondary circles and spikes
    \foreach \n in {1,...,\k}{
        % Calculate angle
        \pgfmathsetmacro\angle{360/\k * (\n - 1)}
        
        % Draw the primary spike
        % \pgfmathtruncatemacro{\itest}{ifthenelse(\n==1||\n==2)}
        % \IntCasennF {\n}
        % {
        %     {1} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
        %     {2} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
        %     {3} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
        %     {7} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
        %     {8} {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};}
        %     {\draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};}
        % }
        % \ifnum\n=1
        %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
        % \fi
        % \ifnum\n=2
        %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
        % \fi
        % \ifnum\n=3
        %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
        % \fi
        % \ifnum\n=7
        %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
        % \fi
        % \ifnum\n=8
        %     \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5,anchor=south, minimum size=0cm] {\scalebox{0.3}{$r_{\n}$}};
        % \else
        %     % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};
        % \fi
        % \draw[thick] (\angle:\radius) -- (\angle:\spikelength) node[sloped,pos=0.5, minimum size=0.1cm] {\scalebox{0.3}{$r_{\n}$}};

        % Position of the secondary circle center
        \coordinate (sec_center) at (\angle:\spikelength + 1*\secradius);
        \node at (sec_center) (mat_\n) {\scalebox{0.35}{$U_{\n}$}};

        % Draw the secondary circle
        \draw[thick] (sec_center) circle (\secradius);
        
        % Draw the secondary spike
        \draw[thick] (\angle:\spikelength + 2*\secradius) -- (\angle:\spikelength + 2*\secradius + \secspikelength);
    
        % Add conditional text at the tip of the secondary spike
        \ifnum\n=\k
            \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $N$};
        \else
            \node at (\angle:\spikelength + 2*\secradius + \secspikelength + 0.15cm) {\scriptsize $n_{\n}$};
        \fi
    }
    \path[-,thick]
        (0:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{1}$}} (0:\spikelength)
        (45:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{2}$}} (45:\spikelength)
        (90:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{3}$}} (90:\spikelength)
        (135:\radius) edge node[yshift=-2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{4}$}} (135:\spikelength)
        (180:\radius) edge node[yshift=-2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{5}$}} (180:\spikelength)
        (225:\radius) edge node[yshift=-2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{6}$}} (225:\spikelength)
        (270:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{7}$}} (270:\spikelength)
        (315:\radius) edge node[yshift=2pt, sloped, minimum size=0.2cm] {\scalebox{0.4}{$r_{8}$}} (315:\spikelength)
    ;
\end{tikzpicture}

